Index-Based Concatenated Codes for the Multi-Draw DNA Storage Channel

We consider error-correcting coding for DNA-based storage. We model the DNA storage channel as a multi-draw IDS channel where the input data is chunked into $M$ short DNA strands, which are copied a random number of times, and the channel outputs a random selection of $N$ noisy DNA strands. The retrieved DNA strands are prone to insertion, deletion, and substitution (IDS) errors. We propose an index-based concatenated coding scheme consisting of the concatenation of an outer code, an index code, and an inner synchronization code, where the latter two tackle IDS errors. We further propose a mismatched joint index-synchronization code maximum a posteriori probability decoder with optional clustering to infer symbolwise a posterior probabilities for the outer decoder. We compute achievable information rates for the outer code and present Monte-Carlo simulations for information-outage probabilities and frame error rates on synthetic and experimental data, respectively.

==> Figures/Outage_Probability.tex <==
\newlength{\rxone}
\newlength{\ryone}

\newlength{\rxtwo}
\newlength{\rytwo}

\newlength{\rxthree}
\newlength{\rythree}

\newlength{\rxfive}
\newlength{\ryfive}

\begin{tikzpicture}%
\begin{axis}[%
width=0.97\columnwidth,
xmin=0.3,
xmax=1.7,
xlabel={\small $\Rout'$  {\footnotesize[bits/nucleotide]}},
xlabel style={
	yshift=0.5ex,
	name=label},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
xtick={0.3,0.5,0.7,0.9,1.1,1.3,1.5,1.7},
ymin=1e-06,
ymax=1,
max space between ticks=30,
ylabel={$\qout$,\ FER},
ylabel style={
	yshift=0ex,
	name=label},
axis background/.style={fill=white},
legend columns = 1,
legend style={font=\footnotesize},
legend cell align=left,
legend style={at={(axis cs: 1.7,1.0e-6)},anchor=south east},
legend entries={$\Rix=\nicefrac{1}{3}$ with an ordering genie\!\!,
                $\Rix=\nicefrac{1}{3}$,
                $\Rix=\nicefrac{1}{3}$ with clustering}
]

\addlegendimage{mark=*,black,solid,mark options={solid, line width = 0.5pt, fill=white}}
\addlegendimage{mark=diamond*,black,dashed,mark options={solid, line width = 0.5pt, fill=white}}
\addlegendimage{mark=triangle*,black,dashdotted,mark options={solid, line width = 0.5pt, fill=white}}
\addlegendimage{only marks, mark=o}
\addlegendimage{only marks, mark=diamond}
\addlegendimage{only marks, mark=triangle}




\addplot [mark=*, color=blue, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Genie_M256_c1.txt};

\addplot [mark=*, color=red, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2 ] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Genie_M256_c2.txt};

\addplot [mark=*, color=magenta, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Genie_M256_c5.txt};


\addplot [mark=*, color=orange, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Genie_M256_c10.txt};

\addplot [mark=diamond*, dashed, color=blue, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_M256_c1.txt};


\addplot [mark=diamond*, dashed, color=red, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_M256_c2.txt};


\addplot [mark=diamond*, dashed, color=magenta, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_M256_c5.txt};


\addplot [mark=diamond*, dashed, color=orange, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_M256_c10.txt};


\addplot [mark=triangle*, dashdotted, color=blue, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_Clustering_M256_c1.txt};

\addplot [mark=triangle*, dashdotted, color=red, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2 ] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_Clustering_M256_c2.txt};

\addplot [mark=triangle*, dashdotted, color=magenta, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2 ] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_Clustering_M256_c5.txt};

\addplot [mark=triangle*, dashdotted, color=orange, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=outage, x expr=\thisrow{rate}*2 ] {Figures/Outage_Probabilities/OutageProbabilty_MR-11-10_Indexing_Clustering_M256_c10.txt};


\addplot [mark=triangle*, color=blue, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_M256_c1.txt};

\addplot [mark=diamond*, color=blue, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_M256_c1.txt};


\addplot [mark=triangle*, color=blue, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_Dataset_M256_c1.txt};

\addplot [mark=diamond*, color=blue, mark options={solid, line width = 0.5pt, fill = white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Dataset_M256_c1.txt};


\addplot [mark=triangle*, color=red, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_M256_c2.txt};


\addplot [mark=diamond*, color=red, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_M256_c2.txt};

\addplot [mark=triangle*, color=red, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_Dataset_M256_c2.txt};

\addplot [mark=diamond*, color=red, mark options={solid, line width = 0.5pt, fill = white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Dataset_M256_c2.txt};


\addplot [mark=triangle*, color=magenta, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_M256_c5.txt};

\addplot [mark=diamond*, color=magenta, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_M256_c5.txt};

\addplot [mark=triangle*, color=magenta, mark options={solid, line width = 0.5pt, fill=white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_Dataset_M256_c5.txt};

\addplot [mark=diamond*, color=magenta, mark options={solid, line width = 0.5pt, fill = white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Dataset_M256_c5.txt};

\addplot [mark=triangle*, color=orange, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_M256_c10.txt};

\addplot [mark=triangle*, color=orange, mark options={solid, line width = 0.5pt, fill = white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Clustering_Dataset_M256_c10.txt};

\addplot [mark=diamond*, color=orange, mark options={solid, line width = 0.5pt}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_M256_c10.txt};

\addplot [mark=diamond*, color=orange, mark options={solid, line width = 0.5pt, fill = white}] table [col sep=space, x=rate, y=FER, x expr=\thisrow{rate}*2] {Figures/Outage_Probabilities/FER_MR-11-10_Indexing_Dataset_M256_c10.txt};

	 %
	 %


\coordinate (conecenter) at (axis cs:0.49,0.0018);
\coordinate (coneradius) at (axis cs:0.67,0.006);
\coordinate (conelabel) at (axis cs:0.43,0.008);

\coordinate (ctwocenter) at (axis cs:0.88,0.0018);
\coordinate (ctworadius) at (axis cs:1.05,0.005);
\coordinate (ctwolabel) at (axis cs:0.82,0.007);

\coordinate (cthreecenter) at (axis cs:1.25,0.0028);
\coordinate (cthreeradius) at (axis cs:1.4,0.006);
\coordinate (cthreelabel) at (axis cs:1.2,0.009);

\coordinate (cfivecenter) at (axis cs:1.46,0.001);
\coordinate (cfiveradius) at (axis cs:1.58,0.002);
\coordinate (cfivelabel) at (axis cs:1.6,0.003);

\end{axis}

\pgfextractx{\rxone}{\pgfpointdiff{\pgfpointanchor{coneradius}{center}}{\pgfpointanchor{conecenter}{center}}}%
  \pgfextracty{\ryone}{\pgfpointdiff{\pgfpointanchor{coneradius}{center}}{\pgfpointanchor{conecenter}{center}}}%

\pgfextractx{\rxtwo}{\pgfpointdiff{\pgfpointanchor{ctworadius}{center}}{\pgfpointanchor{ctwocenter}{center}}}%
  \pgfextracty{\rytwo}{\pgfpointdiff{\pgfpointanchor{ctworadius}{center}}{\pgfpointanchor{ctwocenter}{center}}}%

  \pgfextractx{\rxthree}{\pgfpointdiff{\pgfpointanchor{cthreeradius}{center}}{\pgfpointanchor{cthreecenter}{center}}}%
  \pgfextracty{\rythree}{\pgfpointdiff{\pgfpointanchor{cthreeradius}{center}}{\pgfpointanchor{cthreecenter}{center}}}%

  \pgfextractx{\rxfive}{\pgfpointdiff{\pgfpointanchor{cfiveradius}{center}}{\pgfpointanchor{cfivecenter}{center}}}%
  \pgfextracty{\ryfive}{\pgfpointdiff{\pgfpointanchor{cfiveradius}{center}}{\pgfpointanchor{cfivecenter}{center}}}%

 \draw[color=white!30!black, dashed] (conecenter) ellipse [x radius = \rxone, y radius = \ryone]; 
\draw[color=white!30!black, dashed] (ctwocenter) ellipse [x radius = \rxtwo, y radius = \rytwo]; 
 \draw[color=white!30!black, dashed] (cthreecenter) ellipse [x radius = \rxthree, y radius = \rythree]; 
 \draw[color=white!30!black, dashed] (cfivecenter) ellipse [x radius = \rxfive, y radius = \ryfive]; 

 \node[color=white!10!black] at (conelabel) {\footnotesize $c=1$};
 \node[color=white!10!black] at (ctwolabel) {\footnotesize $c=2$};
 \node[color=white!10!black] at (cthreelabel) {\footnotesize $c=5$};
 \node[color=white!10!black] at (cfivelabel) {\footnotesize $c=10$};
    

\end{tikzpicture}%


==> Figures/air_figure.tex <==
\begin{tikzpicture}
	\begin{axis}[
	width = 0.97\columnwidth,
	xmin=1,   xmax=10,
	ymin=0.5,	ymax=2,
	xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
	xtick={1,2,3,4,5,6,7,8,9,10},
	grid = both,
    grid style={gray,opacity=0.5,dotted},
	legend cell align={left},
	legend style={font=\footnotesize,at={(1.0,0.0)},anchor=south east},
	xlabel = {$c$},
	ylabel = {$\Rbcjr$ {\footnotesize[bits/nucleotide]}},
  xlabel style={
	yshift=0.7ex,
	name=label},
 ylabel style={
	xshift=0.0ex,
    yshift=-2.0ex,
	name=label}
	]


	\addplot+ [color=red,mark=*,mark options={line width = 0.5pt, fill=white}] table [col sep=comma, x=c, y=I] {Figures/air/m16_L100000_mr10-11/SimAI_data=0_N=1454560_q=4_M=16_Npay=100001_Nind=2_code=MR-11_off=1_betaL=2_idxc=rep-1_ixpos=s_gidx=1_clus=none.csv};
	\addlegendentry{$\Rix=1$ with an ordering genie};

	

	\addplot+ [color=orange,mark=square*,mark options={solid, line width = 0.5pt, fill=white}, solid] table [col sep=comma, x=c, y=I] {Figures/air/m16_L100000_mr10-11/SimAI_data=0_N=1454560_q=4_M=16_Npay=100001_Nind=2_code=MR-11_off=1_betaL=2_idxc=rep-1_ixpos=s_gidx=0_clus=none.csv};
	\addlegendentry{$\Rix=1$}
	



	

	{\addplot+ [color=teal,mark=diamond*, solid,mark options={solid, line width = 0.5pt, fill=white}] table [col sep=comma, x=c, y=I] {Figures/air/m16_L100000_mr10-11/SimAI_data=0_N=1454560_q=4_M=16_Npay=100001_Nind=6_code=MR-11_off=1_betaL=6_idxc=lev_ixpos=s_gidx=0_clus=none.csv};}
	{\addlegendentry{$\Rix=\nicefrac{1}{3}$}}




	{\addplot+ [color=blue,mark=triangle*, solid,mark options={solid, line width = 0.5pt, fill=white}] table [col sep=comma, x=c, y=I] {Figures/air/m16_L100000_mr10-11/SimAI_data=0_N=1454560_q=4_M=16_Npay=100001_Nind=6_code=MR-11_off=1_betaL=6_idxc=lev_ixpos=s_gidx=0_clus=euclid_full.csv};}
	{\addlegendentry{$\Rix=\nicefrac{1}{3}$ with clustering};}

    
    
    \addplot+[mark=none, black] table [col sep=comma] 
	{
        1,1.1722059598916335
	    2,1.587630224905016
		5,1.8074785003907383
		10,1.8181146706421552
		};
	{\addlegendentry{Noiseless}}

     \addplot[mark=none, color=gray, dashdotted] coordinates {(1,1.8181487609316194) (10,1.8181487609316194)};




    \end{axis}
    
    \end{tikzpicture}

==> Figures/coding_scheme.tex <==
\begin{tikzpicture}
    \def\xxdist{5em};
	\def\yydist{3.0em};
	\def\bwidth{3.55em}
 


	\tikzstyle{seqblock} = [rectangle, draw, text centered, minimum height=1.6em,fill=black!5!, minimum width=\bwidth, outer sep=0]
    \tikzstyle{seqixblock} = [rectangle, draw, text centered, minimum height=1.6em,fill=black!1!, minimum width=0.2*\bwidth, outer sep=0]
			\tikzstyle{coding} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!2!, minimum width=0.5*\bwidth]
			
			
		\node (u) at (0,0) {$\bfu$};
		\node[coding] (outenc) at (0.8*\xxdist, 0) {\bf Outer Enc.};
		\node[seqblock] (w1) at (2*\xxdist,0) {$\bfwi{1}$};
		\node[seqblock] (w2) at (2*\xxdist+\bwidth,0) {$\bfwi{2}$};
		\node[seqblock] (w3) at (2*\xxdist+2*\bwidth,0) {$\dots$};
		\node[seqblock] (w4) at (2*\xxdist+3*\bwidth,0) {$\bfwi{\nums}$};


        \node[seqblock] (ixseq1) at (2*\xxdist,-1*\yydist) {$\bfwi{1}$};
        \node[seqixblock, anchor=center] (ixseq2) at ($(ixseq1.west)+(-0.175*\bwidth,0)$) {\small ix};
        \node[seqixblock, anchor=west] (ixseq3) at ($(ixseq1.east)+(-0.00*\bwidth,0)$) {\small ix};
        \node (ix3) at (2*\xxdist+1.5*\bwidth,-1*\yydist) {$\dots$};

    
        \node[seqblock] (ixseq4) at (2*\xxdist+3*\bwidth,-1*\yydist) {$\bfwi{\nums}$};
        \node[seqixblock, anchor=center] (ixseq5) at ($(ixseq4.west)+(-0.175*\bwidth,0)$) {\small ix};
        \node[seqixblock, anchor=west] (ixseq6) at ($(ixseq4.east)+(-0.00*\bwidth,0)$) {\small ix};

		
		\node[coding, text width=5em] (enc1) at (2*\xxdist,-2*\yydist) {\bf Index/Inner Encoder};
        \node (enc3) at (2*\xxdist+1.5*\bwidth,-2*\yydist) {$\dots$};
        \node[coding, text width=5em] (enc4) at (2*\xxdist+3*\bwidth,-2*\yydist) {\bf Index/Inner Encoder};
		
		\node[coding, text width=12em] (channel) at (2*\xxdist+1.5*\bwidth,-3.4*\yydist) {\bf Multi-Draw IDS Channel};
		
		\node[coding, text width=8em] (indec) at (2*\xxdist+1.5*\bwidth,-4.8*\yydist) {\bf Joint Index and Inner Decoder};
		
		\node[coding] (outdec) at (0.8*\xxdist, -4.8*\yydist) {\bf Outer Dec.};
		
		\node (uhat) at (0.0, -4.8*\yydist) {$\hat{\bfu}$};
		
		\draw[->] (u.east) -- (outenc.west);
		\draw[->] (outenc.east) -- (w1.west);
		
        \draw[->] (w1.south) -- (ixseq1.north);
		\draw[->] (w4.south) -- (ixseq4.north);
		
        \draw[->] (ixseq1.south) -- (enc1.north);
		\draw[->] (ixseq4.south) -- (enc4.north);
		
		\draw[-] (enc1.south) -- ($(enc1.south)+(0,-0.5*\yydist)$) node[midway, left] {$\bfx_1$};
		\draw[-] (enc4.south) -- ($(enc4.south)+(0,-0.5*\yydist)$) node[midway, left] {$\bfx_\nums$};
		
		\draw[->] ($(enc1.south)+(0,-0.5*\yydist)$) -- ($(channel.north)+(-0.3*\xxdist,0)$);
		\draw[->] ($(enc4.south)+(0,-0.5*\yydist)$) -- ($(channel.north)+(0.3*\xxdist,0)$);
		
		\draw[-] ($(channel.south)+(-0.8*\xxdist,0)$) -- ($(channel.south)+(-0.8*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_1$};
		\draw[-] ($(channel.south)+(-0.4*\xxdist,0)$) -- ($(channel.south)+(-0.4*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_2$};
		\draw[-] ($(channel.south)+(-0.0*\xxdist,0)$) -- ($(channel.south)+(-0.0*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_3$};
		\draw[draw=white] ($(channel.south)+(0.4*\xxdist,0)$) -- ($(channel.south)+(0.4*\xxdist,-0.5*\yydist)$)  node[midway, xshift=-0.7em] {$\dots$}; 
		\draw[-] ($(channel.south)+(0.8*\xxdist,0)$) -- ($(channel.south)+(0.8*\xxdist,-0.5*\yydist)$)  node[midway, left] {$\bfy_\totdraw$};
		
		\draw[->] ($(channel.south)+(-0.8*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.4*\xxdist,0)$);
		\draw[->] ($(channel.south)+(-0.4*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.2*\xxdist,0)$);
		\draw[->] ($(channel.south)+(-0.0*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(-0.0*\xxdist,0)$);
		\draw[->] ($(channel.south)+(0.8*\xxdist,-0.5*\yydist)$) -- ($(indec.north)+(0.2*\xxdist,0)$);
		
		\draw[->] (indec.west) -- (outdec.east) node [midway,above] {$q(w_t|\outY)$};
		
		\draw[->] (outdec.west) -- (uhat.east);
		
		\draw [decorate,decoration = {brace}] ($(w1.north west)+(0,0.05*\yydist)$) --  ($(w4.north east)+(0,0.05*\yydist)$) node [midway, above,yshift=0.05*\yydist] {$\bfw$};
		

		
\end{tikzpicture}

==> Figures/draw-permute-transmit.tex <==
			\begin{tikzpicture}
			
			\def\xydist{0.6};
			\def\xxyydist{2.5};
			\def\yydist{0.6};
			
			\def\bwidth{3.0em};
			
		
			\tikzstyle{seqblock} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth]
			\tikzset{
				zblock/.style = {
					minimum width= {#1}em
					},
				rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!
			}
			\tikzstyle{idsblock} = [rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!2!, minimum width=0.5*\bwidth]
			
			\foreach \ii in {1,...,3}
				{\node[seqblock] (x\ii) at (0,-1*\ii*\xydist) {$\bfx_\ii$};	}
				
			\node (x4) at (0,-1*3.9*\xydist) {$\vdots$};
				
			\node[seqblock] (x5) at (0,-1*5*\xydist) {$\bfx_\nums$};


            \foreach \ii in {1,...,2}
				{\node[seqblock] (x1\ii) at (1*\xxyydist,-1*\ii*\xydist) {$\bfx_1$};	}

            \foreach \ii in {1}
				{\node[seqblock] (x2\ii) at (1*\xxyydist,-2*\xydist-1*\ii*\xydist) {$\bfx_3$};	}
    
			\node (x4) at (1*\xxyydist,-3.9*\xydist) {$\vdots$};

            \foreach \ii in {1,...,3}
				{\node[seqblock] (x5\ii) at (1*\xxyydist,-4*\xydist-1*\ii*\xydist) {$\bfx_\nums$};	}
				
   
			
			
			    %
			
			
                
				
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth, anchor=west] (z1) at (1.75*\xxyydist,-1*1*\yydist) {$\bfz_1$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.5em, anchor=west] (z2) at (1.75*\xxyydist,-1*2*\yydist) {$\bfz_2$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.3em, anchor=west] (z3) at (1.75*\xxyydist,-1*3*\yydist) {$\bfz_3$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.3em, anchor=west] (z4) at (1.75*\xxyydist,-1*5*\yydist) {$\bfz_{\totdraw-2}$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.0em, anchor=west] (z5) at (1.75*\xxyydist,-1*6*\yydist) {$\bfz_{\totdraw-1}$};
			\node[anchor=west] (z6) at (1.85*\xxyydist,-1*3.9*\yydist) {$\vdots$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.1em, anchor=west] (z7) at (1.75*\xxyydist,-1*7*\yydist) {$\bfz_\totdraw$};


            \node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.3em, anchor=west] (y1) at (2.75*\xxyydist,-1*1*\yydist) {$\bfy_1$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth, anchor=west] (y2) at (2.75*\xxyydist,-1*2*\yydist) {$\bfy_2$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.0em, anchor=west] (y3) at (2.75*\xxyydist,-1*3*\yydist) {$\bfy_3$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.3em, anchor=west] (y4) at (2.75*\xxyydist,-1*4*\yydist) {$\bfy_4$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth-0.1em, anchor=west] (y5) at (2.75*\xxyydist,-1*5*\yydist) {$\bfy_5$};
			\node[anchor=west] (z6) at (2.85*\xxyydist,-1*5.9*\yydist) {$\vdots$};
			\node[rectangle, draw, text centered, rounded corners, minimum height=1.5em,fill=black!5!, minimum width=\bwidth+0.5em, anchor=west] (y7) at (2.75*\xxyydist,-1*7*\yydist) {$\bfy_\totdraw$};
      

			
            \node[idsblock] (ids1) at (1.49*\xxyydist,-1*1*\yydist) {IDS}; %
			\draw[->] (x11.east) -- (ids1.west) ;
			\draw[->] (ids1.east) -- (z1.west) ;

               \node[idsblock] (ids2) at (1.49*\xxyydist,-1*7*\yydist) {IDS}; %
			\draw[->] (x53.east) -- (ids2.west) ;
			\draw[->] (ids2.east) -- (z7.west) ;
					
			\foreach \ii in {2,...,6}
			{
				\node[circle, fill=black, minimum size=2pt,
				inner sep=0pt, outer sep=0pt] at (1.49*\xxyydist,-1*\ii*\yydist) {};
			}

            \draw[->] (x1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x11.west);
			\draw[->] (x1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x12.west);
			\draw[->] (x3.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x21.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x51.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x52.west);
			\draw[->] (x5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (x53.west);
		
			\draw[->] (z1.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y2.west);
			\draw[->] (z2.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y7.west);
			\draw[->] (z3.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y4.west);
			\draw[->] (z4.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y1.west);
			\draw[->] (z5.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y3.west);
			\draw[->] (z7.east) to[out=0,in=-180] node[midway,right,inner sep=2pt] {} (y5.west);
			
		
			\node (x0) at (0,0.1*\xydist) {$\bfX$};			
			\node (z0) at (3.0*\xxyydist,0.1*\xydist) {$\outY$};
			\node (samp) at (0.5*\xxyydist,0.4*\yydist) {\small \textit{Draw}};
             \node (perm) at (2.5*\xxyydist,0.4*\yydist) {\small \textit{Permute}};
			\node (trans) at (1.5*\xxyydist,0.4*\yydist) {\small \textit{Transmit}};
			\end{tikzpicture}
